Block subsampled randomized Hadamard transform for low-rank approximation on distributed architectures

This article introduces a novel structured random matrix composed blockwise from subsampled randomized Hadamard transforms (SRHTs). The block SRHT is expected to outperform well-known dimension reduction maps, including SRHT and Gaussian matrices, on distributed architectures with not too many cores compared to the dimension. We prove that a block SRHT with enough rows is an oblivious subspace embedding, i.e., an approximate isometry for an arbitrary low-dimensional subspace with high probability. Our estimate of the required number of rows is similar to that of the standard SRHT. This suggests that the two transforms should provide the same accuracy of approximation in the algorithms. The block SRHT can be readily incorporated into randomized methods, for instance to compute a low-rank approximation of a large-scale matrix. For completeness, we revisit some common randomized approaches for this problem such as Randomized Singular Value Decomposition and Nystr\"{o}m approximation, with a discussion of their accuracy and implementation on distributed architectures.

==> 100E6_Mem.tex <==
\begin{tikzpicture}
    \datavisualization [
    scientific axes=clean,
    visualize as line=a,
    visualize as line=b,
    visualize as line=c,
    visualize as line=d,
    all axes={grid},
    legend=east outside,
    style sheet=cust,
    %a={ style={mark=x}},label in legend={text={Gauss.}},
    %b={ style={mark=x}},label in legend={text={BSRHT}},
    a={label in legend={text={Gauss.}}, style={mark=o}},
    b={label in legend={text={BSRHT}}, style={mark=o}},
    x axis={logarithmic, length=3.5cm,label=\# MPI process,
    ticks and grid={major={at={12,48,192,1536}}}},
    y axis={logarithmic, include value={1E+01, 21E+02}, label={Memory per process (MB)}, ticks={style={/pgf/number format/retain unit mantissa=false}}}
    ]
    % SRHT
    data[set=b]{x, y
      12, 13.76E+02
      24, 6.88E+02
      48, 3.44E+02
      96, 1.72E+02
      192, 8.6E+01
      384, 4.4E+01
      768, 2.2E+01
      1536, 1.1E+01
    }
    % Gaussian
    data[set=a]{x, y
      768, 20.84E+02
      1536, 10.42E+02
    };
  \end{tikzpicture}

==> A.tex <==
% WeakScala redoing 1E5WS.tex
\begin{tikzpicture}
    \datavisualization [
    scientific axes=clean,
    visualize as line=a,
    visualize as line=b,
    visualize as line=c,
    visualize as line=d,
    all axes={grid},
    legend=east outside,
    style sheet=cust,
    a={label in legend={text={Gauss. total}}, style={mark=o}},
    b={label in legend={text={BSRHT total}}, style={mark=o}},
    c={label in legend={text={Gauss. local}}, style={mark=triangle*}},
    d={label in legend={text={BSRHT local}}, style={mark=triangle*}},
    x axis={logarithmic, length=3.5cm,label=\# MPI process,
    ticks and grid={major={at={12,48,192,1536}}}},
    y axis={ include value={0.05,1,4},
                      ticks={style={/pgf/number format/retain unit mantissa=false}},
                      label= Runtime (s)},
    ]
    % SRHT
    data[set=d]{x, y
      %1 , 5.075050E-01
      12, 5.503248E-01
      24, 5.671991E-01
      48, 5.442043E-01
      96, 5.378520E-01
      192, 5.684005E-01
      384, 5.960327E-01
      768, 7.386617E-01
      1536, 7.748135E-01
    }
    % SRHT TOTAL
    data[set=b]{x, y
      %1 , 5.075050E-01
      12, 0.64380597
      24, 0.6770502
      48, 0.6645144
      96, 0.57637693
      192, 0.61613224
      384, 1.1565506
      768, 0.8390045
      1536, 0.9147793
    }
    % Gaussian
    data[set=c]{x, y
      %1 , 1.257580E+00
      12, 1.325457E+00
      24, 1.319118E+00
      48, 1.323661E+00
      96, 1.348338E+00
      192, 1.429731E+00
      384, 1.665711E+00
      768, 2.591757E+00
      1536, 2.923965E+00
    }
    % Gaussian TOTAL
    data[set=a]{x, y
      %1 , 1.257580E+00
      12, 1.4622574E+00
      24, 1.4632314E+00
      48, 1.4378729E+00
      96, 1.42978092E+00
      192, 1.4935034E+00
      384, 1.8163747E+00
      768, 3.0361698E+00
      1536, 3.6662905E+00
    };
  \end{tikzpicture}

==> B.tex <==
%STRONG SCALA redoing 10E6ST.tex
\begin{tikzpicture}
    \datavisualization [
    scientific axes=clean,
    visualize as line=a,
    visualize as line=b,
    visualize as line=c,
    visualize as line=d,
    all axes={grid},
    legend=east outside,
    style sheet=cust,
    %a={label in legend={text={Gauss. local}}, style={mark=x}},
    %b={label in legend={text={BSRHT local}}, style={mark=x}},
    %c={label in legend={text={Gauss. reduce}}, style={mark=x}},
    %d={label in legend={text={BSRHT reduce}}, style={mark=x}},
    a={label in legend={text={Gauss. total}}, style={mark=o}},
    b={label in legend={text={BSRHT total}}, style={mark=o}},
    c={label in legend={text={Gauss. local}}, style={mark=triangle*}},
    d={label in legend={text={BSRHT local}}, style={mark=triangle*}},
    x axis={logarithmic, length=3.5cm,label=\# MPI process,
    ticks and grid={major={at={12,48,192,1536}}}},
    y axis={logarithmic, include value={16,0.055}, label={Runtime (s)}}
    ]
    % SRHT
    data[set=d]{x, y
      12, 4.769764E+00
      %3.509023E-01
      24, 2.294961E+00
      %1.999487E-01
      48, 1.244005E+00
      %2.196802E-01
      96, 5.488213E-01
      %4.440122E-02
      192, 2.750293E-01
      %4.216574E-02
      384, 1.553763E-01
      %4.281197E-02
      768, 1.065320E-01
      1536, 5.291957E-02
    }
    % SRHT Total
    data[set=b]{x, y
      12, 5.12066663
      %4.769764E+00
      24, 2.4949097
      %2.294961E+00
      48, 1.4636852
      %1.244005E+00
      96, 0.59322252
      %5.488213E-01
      192, 0.317195
      %2.750293E-01
      384, 0.19818827
      %1.553763E-01
      768, 0.2961686
      %1.065320E-01
      1536, 0.22341827
      %5.291957E-02
    }
    % GAUSS
    data[set=c]{x, y
      12, 1.316271E+01
      %2.327304E+00
      24, 7.909814E+00
      %2.609266E+00
      48, 3.770663E+00
      %1.168988E+00
      96, 1.386485E+00
      %9.055746E-02
      192, 7.830114E-01
      %3.726548E-02
      384, 4.759886E-01
      %9.768788E-02
      768, 3.806720E-01
      %1.186597E-01
      1536, 2.252002E-01
      %1.077016E-01
    }
    % Gaussian Total
    data[set=a]{x, y
      12, 15.490014
      %1.316271E+01
      24, 10.51908
      %7.909814E+00
      48, 4.939651
      %3.770663E+00
      96, 1.47704246
      %1.386485E+00
      192, 0.82027688
      %7.830114E-01
      384, 0.57367648
      %4.759886E-01
      768, 0.4993317
      %3.806720E-01
      1536, 0.3329018
      %2.252002E-01
    };
  \end{tikzpicture}

==> C.tex <==
%STRONG SCALA redoing 100E6ST.tex
\begin{tikzpicture}
    \datavisualization [
    scientific axes=clean,
    visualize as line=a,
    visualize as line=b,
    visualize as line=c,
    visualize as line=d,
    all axes={grid},
    legend=east outside,
    style sheet=cust,
    %a={ style={mark=x}},%label in legend={text={Gauss. local}},
    %b={ style={mark=x}},%label in legend={text={BSRHT local}},
    %c={ style={mark=x}},%label in legend={text={Gauss. reduce}},
    %d={ style={mark=x}},%label in legend={text={BSRHT reduce}},
    a={label in legend={text={Gauss. total}}, style={mark=o, red}},
    b={label in legend={text={BSRHT total}}, style={mark=o,black}},
    c={label in legend={text={Gauss. local}}, style={mark=triangle*,red}},
    d={label in legend={text={BSRHT local}}, style={mark=triangle*,black}},
    x axis={logarithmic, length=3.5cm,label=\# MPI process,
    ticks and grid={major={at={12,48,192,1536}}}},
    y axis={logarithmic, include value={45,0.1}, label={Runtime (s)}}
    ]
    % SRHT
    data[set=d]{x, y
      12, 4.138710E+01
      %2.631797E+00
      24, 2.005116E+01
      %1.571676E+00
      48, 1.014917E+01
      %1.221319E+00
      96, 5.057663E+00
      %3.011205E-01
      192, 2.452943E+00
      %9.669219E-02
      384, 1.261642E+00
      %9.099326E-02
      768, 8.092221E-01
      %2.013942E-01
      1536, 4.041584E-01
      %2.880246E-01
    }
    % SRHT Total
    data[set=b]{x, y
      12, 44.018897
      %4.138710E+01
      24, 21.622836
      %2.005116E+01
      48, 11.370489
      %1.014917E+01
      96, 5.3587835
      %5.057663E+00
      192, 2.54963519
      %2.452943E+00
      384, 1.35263526
      %1.261642E+00
      768, 1.0106163
      %8.092221E-01
      1536, 0.692183
      %4.041584E-01
    }
    % GAUSS
    data[set=c]{x, y
      768, 3.631734E+00
      %8.508354E-01
      1536, 1.759755E+00
      %3.494729E-01
    }
    % Gaussian Total
    data[set=a]{x, y
      768, 4.4825694
      %3.631734E+00
      1536, 2.109484
      %1.759755E+00
    };
  \end{tikzpicture}

==> accuracy_pot16_srht.tex <==

          \begin{tikzpicture}
              \datavisualization [
              scientific axes=clean,
              visualize as line=a,
              visualize as line=b,
              visualize as line=c,
              all axes={grid},
              style sheet=strong colors,
              a={style={mark=+}},
              b={style={mark=x}},
              c={style={mark=x}},
              x axis={length=1.8cm,label=Approximation rank,
                     ticks and grid={major={at={200,400,600}}}},
              y axis={logarithmic, include value={1e-5,1e-3},
                      ticks={style={/pgf/number format/retain unit mantissa=false}},
                      label=Trace relative error},
              ]
              % Gaussian l = 1000
              data[set=a]{x, y
                200, 0.0004564099468970148
                300, 0.0002674919746696206
                400, 0.0001845297363573884
                500, 0.00015872984766719764
                600, 0.00015324819918411574
              }
              % SRHT l = 2^11
              data[set=b]{x, y
                200, 0.0004215880046974093
                300, 0.0002183035081589341
                400, 0.00012125062194734365
                500, 8.469318321043548e-5
                600, 7.297267327279283e-5
              }
              % SRHT l = 2000
              data[set=c]{x, y
                200, 0.00041167079444487197
                300, 0.00020371088805645347
                400, 0.00010218733212497066
                500, 6.163691980252096e-5
                600, 4.692061911134303e-5
              };
            \end{tikzpicture}

==> accuracy_pot16_year_1e4.tex <==
\begin{tikzpicture}
    \datavisualization [
    scientific axes=clean,
    visualize as line=a,
    visualize as line=b,
    visualize as line=c,
    visualize as line=d,
    visualize as line=e,
    all axes={grid},
    style sheet=strong colors,
    a={style={mark=+}},
    b={style={mark=x}},
    c={style={mark=x}},
    d={style={mark=x}},
    e={style={mark=x}},
    legend=east outside,
    x axis={length=3cm,label=Approximation rank,
           ticks and grid={major={at={200,400,600,800,1000}}}},
    y axis={logarithmic, include value={1e-3,1e-2},
            ticks={style={/pgf/number format/retain unit mantissa=false}}},
    ]
    % SRHT l = 600
    data[set=a]{x, y
      100, 0.00825129036553977
      200, 0.005557963107956253
      300, 0.004568564417985671
      400, 0.004077579841838208
      500, 0.00381757548958801
      600, 0.003681125728413008
      %700
      %800
      %900
      %1000
    }
    % SRHT l = 1000
    data[set=b]{x, y
      100, 0.007879984845050543
      200, 0.004921808345827181
      300, 0.003738546033823656
      400, 0.0030937007917051828
      500, 0.0027097993330895804
      600, 0.002473215543003254
      700, 0.0023116841929074956
      800, 0.0022035284243754017
      900, 0.0021311785060321676
      1000, 0.0020853506146168944
    }
    % SRHT l = 2000
    data[set=c]{x, y
      100, 0.007718290063396716
      200, 0.004620462899962847
      300, 0.003316855924578431
      400, 0.0025690156548703663
      500, 0.0020947813847318085
      600, 0.0017717339322189769
      700, 0.0015405940191652858
      800, 0.0013704153907022917
      900, 0.0012420652787612162
      1000, 0.0011440733484917765
    }
    % SRHT l = 2500
    data[set=d]{x, y
      100, 0.007701120166296103
      200, 0.00458597367987795
      300, 0.0032664443144641768
      400, 0.002503490839811249
      500, 0.0020154247426186723
      600, 0.0016792321240146834
      700, 0.0014366587751849045
      800, 0.0012555052660278448
      900, 0.0011175014470260634
      1000, 0.0010095411976450389
    }
    % SRHT l = 3000
    data[set=e]{x, y
      100, 0.0076922601988711065
      200, 0.0045690946002515595
      300, 0.003241329367401083
      400, 0.0024698996661912547
      500, 0.0019742536178723076
      600, 0.0016312567186267204
      700, 0.00138199483019422
      800, 0.001194704225178804
      900, 0.0010508637675016638
      1000, 0.0009371617208563574
    };
  \end{tikzpicture}

==> accuracy_pot16_year_1e5.tex <==
\begin{tikzpicture}
      \datavisualization [
      scientific axes=clean,
      visualize as line=a,
      visualize as line=b,
      visualize as line=c,
      visualize as line=d,
      visualize as line=e,
      a={style={mark=+}},
      b={ style={mark=x}},
      c={ style={mark=x}},
      all axes={grid},
      style sheet=strong colors,
      a={label in legend={text={$l = 600$}}, style={mark=+}},
      b={label in legend={text={$l = 1000$}}, style={mark=x}},
      c={label in legend={text={$l = 2000$}}, style={mark=x}},
      d={label in legend={text={$l = 2500$}}, style={mark=x}},
      e={label in legend={text={$l = 3000$}}, style={mark=x}},
      legend=east outside,
      x axis={length=3cm, label=Approximation rank},
      y axis={logarithmic, include value={1e-6,1e-8},
              ticks={style={/pgf/number format/retain unit mantissa=false}}},
      ]
      % SRHT l = 600
      data[set=a]{x, y
        100, 1.840771566165316e-6
        200, 4.92539556233576e-7
        300, 2.991378097455335e-7
        400, 2.3374390894179435e-7
        500, 2.0626118957345461e-7
        600, 1.9462445629484666e-7
        %700
        %800
        %900
        %1000
      }
      % SRHT l = 1000
      data[set=b]{x, y
        100, 1.8147141845578402e-6
        200, 4.4405028775796266e-7
        300, 2.3232109523613442e-7
        400, 1.5300754513267565e-7
        500, 1.1464346676972303e-7
        600, 9.333560991536259e-8
        700, 8.124934742716097e-8
        800, 7.403922786392929e-8
        900, 6.974510557479654e-8
        1000, 6.767608335903351e-8
      }
      % SRHT l = 2000
      data[set=c]{x, y
        100, 1.8085236483408485e-6
        200, 4.3176769677952735e-7
        300, 2.1432524069608647e-7
        400, 1.2989735706448955e-7
        500, 8.694000371272181e-8
        %600, 
        700, 4.6360916331071497e-8
        800, 3.60309564240876e-8
        900, 2.890920894197454e-8
        1000, 2.3880767573001803e-8
      }
      data[set=d]{x, y
        100, 1.8081941891245874e-6
        200, 4.3110502140334723e-7
        300, 2.1333659565485474e-7
        400, 1.285883429180018e-7
        500, 8.532278258169787e-8
        600, 6.004036338013848e-8
        700, 4.412755205423226e-8
        800, 3.351877572004217e-8
        900, 2.6133669027101353e-8
        1000, 2.0857336399068046e-8
      }
      data[set=e]{x, y
        100, 1.8080747504025285e-6
        200, 4.3087392652936515e-7
        300, 2.1298960228910387e-7
        400, 1.2812131067986263e-7
        500, 8.473935010178798e-8
        600, 5.934919495204126e-8
        700, 4.332727533264087e-8
        800, 3.260819389215088e-8
        900, 2.5123897532464132e-8
        %1000
      };

    \end{tikzpicture}

==> runtime_julia.tex <==
\begin{tikzpicture}
    \datavisualization [
    scientific axes=clean,
    visualize as line=a,
    visualize as line=b,
    all axes={grid},
    legend=east outside,
    style sheet=strong colors,
    a={label in legend={text={Gauss.}}, style={mark=x}},
    b={label in legend={text={BSRHT}}, style={mark=x}},
    x axis={length=3.5cm,label=Sampling size,
    ticks and grid={major={at={600,1000,2000}}}},
    y axis={include value=0, label={Runtime (s)}}
    ]
    % SRHT
    data[set=b]{x, y
      600 , 2.83
      1000, 3.2
      2000, 4.830
    }
    % Gaussian
    data[set=a]{x, y
      600 , 3.922
      1000, 5.991
      2000, 12.720
    };
  \end{tikzpicture}
